Precession resonance in water waves

We describe the theory and present numerical evidence for a new type of nonlinear resonant interaction between gravity waves on the surface of deep water. The resonance constitutes a generalisation of the usual 'exact' resonance as we show that exchanges of energy between the waves can be enhanced when the interaction is three-wave rather than four and the linear frequency mismatch, or detuning, is non-zero i.e. $\omega_1\pm\omega_2\pm\omega_3 \neq0.$ This is possible because the resonance condition is now a match between the so-called 'precession frequency' of a given $\textit{triad interaction}$ and an existent nonlinear frequency in the system. In the limit of weak nonlinearity this precession frequency is simply due to the linear 'drift' of the triad phase; therefore, it tends toward the detuning. This means precession resonance of this type can occur at finite amplitudes, with nonlinear corrections contributing to the resonance. We report energy transfer efficiencies of up to 40%, depending on the model options. To the authors' knowledge this represents the first new type of nonlinear resonance in surface gravity waves since the seminal work of Benjamin & Feir (1967).

==> 2Dprec.tex <==
\Huge
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1135,849){\makebox(0,0){\strut{} 500}}%
      \put(2457,849){\makebox(0,0){\strut{} 520}}%
      \put(3780,849){\makebox(0,0){\strut{} 540}}%
      \put(5102,849){\makebox(0,0){\strut{} 560}}%
      \put(6424,849){\makebox(0,0){\strut{} 580}}%
      \put(7747,849){\makebox(0,0){\strut{} 600}}%
      \put(9069,849){\makebox(0,0){\strut{} 620}}%
      \put(5102,319){\makebox(0,0){\strut{}$K_1$}}%
      \put(963,1135){\makebox(0,0)[r]{\strut{} 290}}%
      \put(963,2080){\makebox(0,0)[r]{\strut{} 295}}%
      \put(963,3024){\makebox(0,0)[r]{\strut{} 300}}%
      \put(963,3969){\makebox(0,0)[r]{\strut{} 305}}%
      \put(963,4914){\makebox(0,0)[r]{\strut{} 310}}%
      \put(963,5857){\makebox(0,0)[r]{\strut{} 315}}%
      \put(963,6802){\makebox(0,0)[r]{\strut{} 320}}%
      \put(963,7747){\makebox(0,0)[r]{\strut{} 325}}%
      \put(963,8691){\makebox(0,0)[r]{\strut{} 330}}%
      \put(963,9636){\makebox(0,0)[r]{\strut{} 335}}%
      \put(-100,5669){\rotatebox{0}{\makebox(0,0){\strut{}$K_2$}}}%
      \put(9796,1134){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(9796,5668){\makebox(0,0)[l]{\strut{} 0.1}}%
      \put(9796,10203){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5814,10780){\makebox(0,0)[r]{\strut{}$\left|\frac{\Omega}{2\omega_2}-1\right|$}}%                                                                                         
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2Dprec-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2Dsweep.tex <==
\Huge
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11338.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1135,849){\makebox(0,0){\strut{} 500}}%
      \put(2457,849){\makebox(0,0){\strut{} 520}}%
      \put(3780,849){\makebox(0,0){\strut{} 540}}%
      \put(5102,849){\makebox(0,0){\strut{} 560}}%
      \put(6424,849){\makebox(0,0){\strut{} 580}}%
      \put(7747,849){\makebox(0,0){\strut{} 600}}%
      \put(9069,849){\makebox(0,0){\strut{} 620}}%
      \put(5102,319){\makebox(0,0){\strut{}$K_1$}}%
      \put(963,1135){\makebox(0,0)[r]{\strut{} 290}}%
      \put(963,2080){\makebox(0,0)[r]{\strut{} 295}}%
      \put(963,3024){\makebox(0,0)[r]{\strut{} 300}}%
      \put(963,3969){\makebox(0,0)[r]{\strut{} 305}}%
      \put(963,4914){\makebox(0,0)[r]{\strut{} 310}}%
      \put(963,5857){\makebox(0,0)[r]{\strut{} 315}}%
      \put(963,6802){\makebox(0,0)[r]{\strut{} 320}}%
      \put(963,7747){\makebox(0,0)[r]{\strut{} 325}}%
      \put(963,8691){\makebox(0,0)[r]{\strut{} 330}}%
      \put(963,9636){\makebox(0,0)[r]{\strut{} 335}}%
      \put(-150,5669){\rotatebox{0}{\makebox(0,0){\strut{}$K_2$}}}%
      \put(9796,1135){\makebox(0,0)[l]{\strut{} 0}}%
      \put(9796,3402){\makebox(0,0)[l]{\strut{} 0.005}}%
      \put(9796,5669){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(9796,7936){\makebox(0,0)[l]{\strut{} 0.015}}%
      \put(9796,10203){\makebox(0,0)[l]{\strut{} 0.02}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
%       \put(4814,10540){\makebox(0,0)[r]{\strut{}$K_1=1.764 K_2$}}%
       \put(9514,10580){\makebox(0,0)[r]{\strut{}$\max_t\mathcal{E}_{-K_1}(t)$}}%
      \put(4814,10540){\makebox(0,0)[r]{\strut{}$K_1=1.778 K_2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2Dsweep-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eff2_pack.tex <==
\Huge
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,2011){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2995){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(946,3979){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,4962){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(946,5946){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,6930){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1078,1791){\makebox(0,0){\strut{}$1.72$}}%
      \put(2082,1791){\makebox(0,0){\strut{}$1.74$}}%
      \put(3086,1791){\makebox(0,0){\strut{}$1.76$}}%
      \put(4090,1791){\makebox(0,0){\strut{}$1.78$}}%
      \put(5093,1791){\makebox(0,0){\strut{}$1.8$}}%
      \put(6097,1791){\makebox(0,0){\strut{}$1.82$}}%
      \put(7101,1791){\makebox(0,0){\strut{}$1.84$}}%
      \put(8105,1791){\makebox(0,0){\strut{}$1.86$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1,4570){\rotatebox{0}{\makebox(0,0){\strut{}$\mathcal{E}_{\omega_3}$}}}%
      \put(4591,1061){\makebox(0,0){\strut{}$\alpha$}}%
      \csname LTb\endcsname%
      \Large
      \put(7118,6757){\makebox(0,0)[r]{\strut{}$A=1$ $\mathcal{E}_{\omega_3}(25)$}}%
      \csname LTb\endcsname%
      \put(7118,6537){\makebox(0,0)[r]{\strut{}$A=0.9$ $\mathcal{E}_{\omega_3}(25)$}}%
      \csname LTb\endcsname%
      \put(7118,6317){\makebox(0,0)[r]{\strut{}$A=0.8$ $\mathcal{E}_{\omega_3}(25)$}}%
      \csname LTb\endcsname%
      \put(7118,6097){\makebox(0,0)[r]{\strut{}$A=1$ $\mathcal{E}_{\omega_3}(20)$}}%
      \csname LTb\endcsname%
      \put(7118,5877){\makebox(0,0)[r]{\strut{}$A=1$ $\mathcal{E}_{\omega_3}(30)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eff2_pack-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eff_Apt1.tex <==
\huge
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1606,2242){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \put(1606,3728){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1606,5213){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(1606,6699){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1738,2022){\makebox(0,0){\strut{} 0}}%
      \put(2799,2022){\makebox(0,0){\strut{} 500}}%
      \put(3860,2022){\makebox(0,0){\strut{} 1000}}%
      \put(4922,2022){\makebox(0,0){\strut{} 1500}}%
      \put(5983,2022){\makebox(0,0){\strut{} 2000}}%
      \put(7044,2022){\makebox(0,0){\strut{} 2500}}%
      \put(8105,2022){\makebox(0,0){\strut{} 3000}}%
      \put(156,4470){\rotatebox{0}{\makebox(0,0){\strut{}$\mathcal{E}_{-K_1}$}}}%
      \put(4921,1692){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2794,6526){\makebox(0,0)[r]{\strut{}$1.778$}}%
      \csname LTb\endcsname%
      \put(2794,6306){\makebox(0,0)[r]{\strut{}$1.775$}}%
      \csname LTb\endcsname%
      \put(2794,6086){\makebox(0,0)[r]{\strut{}$1.786$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eff_Apt1-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eff_Apt5.tex <==
\huge% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1342,2150){\makebox(0,0)[r]{\strut{} $10^{-6}$}}%
      \put(1342,2923){\makebox(0,0)[r]{\strut{} $10^{-5}$}}%
      \put(1342,3697){\makebox(0,0)[r]{\strut{} $10^{-4}$}}%
      \put(1342,4471){\makebox(0,0)[r]{\strut{} $10^{-3}$}}%
      \put(1342,5244){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,6018){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,6791){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,1930){\makebox(0,0){\strut{} 0}}%
      \put(2303,1930){\makebox(0,0){\strut{} 200}}%
      \put(3132,1930){\makebox(0,0){\strut{} 400}}%
      \put(3961,1930){\makebox(0,0){\strut{} 600}}%
      \put(4790,1930){\makebox(0,0){\strut{} 800}}%
      \put(5618,1930){\makebox(0,0){\strut{} 1000}}%
      \put(6447,1930){\makebox(0,0){\strut{} 1200}}%
      \put(7276,1930){\makebox(0,0){\strut{} 1400}}%
      \put(8105,1930){\makebox(0,0){\strut{} 1600}}%
      \put(156,4470){\rotatebox{0}{\makebox(0,0){\strut{}$\mathcal{E}_{-K_1}$}}}%
      \put(4789,1600){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2398,6618){\makebox(0,0)[r]{\strut{}$1.775$}}%
      \csname LTb\endcsname%
      \put(2398,6398){\makebox(0,0)[r]{\strut{}$1.767$}}%
      \csname LTb\endcsname%
      \put(2398,6178){\makebox(0,0)[r]{\strut{}$1.778$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eff_Apt5-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eff_Apt75.tex <==
\huge
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,2150){\makebox(0,0)[r]{\strut{} $10^{-6}$}}%
      \put(1342,2923){\makebox(0,0)[r]{\strut{} $10^{-5}$}}%
      \put(1342,3697){\makebox(0,0)[r]{\strut{} $10^{-4}$}}%
      \put(1342,4471){\makebox(0,0)[r]{\strut{} $10^{-3}$}}%
      \put(1342,5244){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,6018){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,6791){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,1930){\makebox(0,0){\strut{} 0}}%
      \put(2421,1930){\makebox(0,0){\strut{} 100}}%
      \put(3369,1930){\makebox(0,0){\strut{} 200}}%
      \put(4316,1930){\makebox(0,0){\strut{} 300}}%
      \put(5263,1930){\makebox(0,0){\strut{} 400}}%
      \put(6210,1930){\makebox(0,0){\strut{} 500}}%
      \put(7158,1930){\makebox(0,0){\strut{} 600}}%
      \put(8105,1930){\makebox(0,0){\strut{} 700}}%
      \put(6,4470){\rotatebox{0}{\makebox(0,0){\strut{}$\mathcal{E}_{-K_1}$}}}%
      \put(4789,1600){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2398,6618){\makebox(0,0)[r]{\strut{}$1.775$}}%
      \csname LTb\endcsname%
      \put(2398,6398){\makebox(0,0)[r]{\strut{}$1.767$}}%
      \csname LTb\endcsname%
      \put(2398,6178){\makebox(0,0)[r]{\strut{}$1.778$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eff_Apt75-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eff_km1.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,2150){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1342,2730){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,3310){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,3890){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,4471){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,5051){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,5631){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,6211){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,6791){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,1930){\makebox(0,0){\strut{} 1.72}}%
      \put(2421,1930){\makebox(0,0){\strut{} 1.74}}%
      \put(3369,1930){\makebox(0,0){\strut{} 1.76}}%
      \put(4316,1930){\makebox(0,0){\strut{} 1.78}}%
      \put(5263,1930){\makebox(0,0){\strut{} 1.8}}%
      \put(6210,1930){\makebox(0,0){\strut{} 1.82}}%
      \put(7158,1930){\makebox(0,0){\strut{} 1.84}}%
      \put(8105,1930){\makebox(0,0){\strut{} 1.86}}%
      \put(0,4470){\rotatebox{-270}{\makebox(0,0){\strut{}$\max\mathcal{E}_{-K_1}$}}}%
      \put(4789,1600){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \Large
      \csname LTb\endcsname%
      \put(7118,6618){\makebox(0,0)[r]{\strut{}$A=3$}}%
      \csname LTb\endcsname%
      \put(7118,6398){\makebox(0,0)[r]{\strut{}$A=2$}}%
      \csname LTb\endcsname%
      \put(7118,6178){\makebox(0,0)[r]{\strut{}$A=1.5$}}%
      \csname LTb\endcsname%
      \put(7118,5958){\makebox(0,0)[r]{\strut{}$A=1$}}%
      \csname LTb\endcsname%
      \put(7118,5738){\makebox(0,0)[r]{\strut{}$A=0.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eff_km1-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eff_kp3.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,2150){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,3310){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,4471){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,5631){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,6791){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,1930){\makebox(0,0){\strut{} 1.72}}%
      \put(2421,1930){\makebox(0,0){\strut{} 1.74}}%
      \put(3369,1930){\makebox(0,0){\strut{} 1.76}}%
      \put(4316,1930){\makebox(0,0){\strut{} 1.78}}%
      \put(5263,1930){\makebox(0,0){\strut{} 1.8}}%
      \put(6210,1930){\makebox(0,0){\strut{} 1.82}}%
      \put(7158,1930){\makebox(0,0){\strut{} 1.84}}%
      \put(8105,1930){\makebox(0,0){\strut{} 1.86}}%
      \put(60,4470){\rotatebox{-270}{\makebox(0,0){\strut{}$\max\mathcal{E}_{K_3}$}}}%
      \put(4789,1600){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \Large
      \csname LTb\endcsname%
      \put(7118,6618){\makebox(0,0)[r]{\strut{}$A=3$}}%
      \csname LTb\endcsname%
      \put(7118,6398){\makebox(0,0)[r]{\strut{}$A=2$}}%
      \csname LTb\endcsname%
      \put(7118,6178){\makebox(0,0)[r]{\strut{}$A=1.5$}}%
      \csname LTb\endcsname%
      \put(7118,5958){\makebox(0,0)[r]{\strut{}$A=1$}}%
      \csname LTb\endcsname%
      \put(7118,5738){\makebox(0,0)[r]{\strut{}$A=0.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eff_kp3-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eff_pack.tex <==
\Huge% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,2589){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(1210,3196){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(1210,3803){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(1210,4410){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1210,5017){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(1210,5624){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(1210,6231){\makebox(0,0)[r]{\strut{}$0.0035$}}%
      \put(1210,6838){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1342,1883){\makebox(0,0){\strut{}$1.72$}}%
      \put(2308,1883){\makebox(0,0){\strut{}$1.74$}}%
      \put(3274,1883){\makebox(0,0){\strut{}$1.76$}}%
      \put(4240,1883){\makebox(0,0){\strut{}$1.78$}}%
      \put(5207,1883){\makebox(0,0){\strut{}$1.8$}}%
      \put(6173,1883){\makebox(0,0){\strut{}$1.82$}}%
      \put(7139,1883){\makebox(0,0){\strut{}$1.84$}}%
      \put(8105,1883){\makebox(0,0){\strut{}$1.86$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
\Huge 
     \put(-300,4470){\rotatebox{0}{\makebox(0,0){\strut{}$\mathcal{E}_{k_1}$}}}%
      \put(4723,1053){\makebox(0,0){\strut{}$\alpha$}}%
      \csname LTb\endcsname%
\Large
      \put(7118,6665){\makebox(0,0)[r]{\strut{}$A=1$}}%
      \csname LTb\endcsname%
      \put(7118,6445){\makebox(0,0)[r]{\strut{}$A=0.9$}}%
      \csname LTb\endcsname%
      \put(7118,6225){\makebox(0,0)[r]{\strut{}$A=0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eff_pack-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eff_t.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,2103){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1210,2892){\makebox(0,0)[r]{\strut{}$0.0002$}}%
      \put(1210,3681){\makebox(0,0)[r]{\strut{}$0.0004$}}%
      \put(1210,4471){\makebox(0,0)[r]{\strut{}$0.0006$}}%
      \put(1210,5260){\makebox(0,0)[r]{\strut{}$0.0008$}}%
      \put(1210,6049){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(1210,6838){\makebox(0,0)[r]{\strut{}$0.0012$}}%
      \put(1342,1883){\makebox(0,0){\strut{}$0$}}%
      \put(2018,1883){\makebox(0,0){\strut{}$20$}}%
      \put(2695,1883){\makebox(0,0){\strut{}$40$}}%
      \put(3371,1883){\makebox(0,0){\strut{}$60$}}%
      \put(4047,1883){\makebox(0,0){\strut{}$80$}}%
      \put(4724,1883){\makebox(0,0){\strut{}$100$}}%
      \put(5400,1883){\makebox(0,0){\strut{}$120$}}%
      \put(6076,1883){\makebox(0,0){\strut{}$140$}}%
      \put(6752,1883){\makebox(0,0){\strut{}$160$}}%
      \put(7429,1883){\makebox(0,0){\strut{}$180$}}%
      \put(8105,1883){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1,4470){\rotatebox{0}{\LARGE\makebox(0,0){\strut{}$\mathcal{E}_{k_3}$}}}%
      \put(4723,1553){\makebox(0,0){\LARGE\strut{}$t$}}%
      \csname LTb\endcsname%
      	\large
      \put(2266,6665){\makebox(0,0)[r]{\strut{}$\alpha=1.744$}}%
      \csname LTb\endcsname%
      \put(2266,6445){\makebox(0,0)[r]{\strut{}$\alpha=1.754$}}%
      \csname LTb\endcsname%
      \put(2266,6225){\makebox(0,0)[r]{\strut{}$\alpha=1.765$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eff_t-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eta_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,960){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(1210,1298){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(1210,1637){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1975){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1210,2313){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,740){\makebox(0,0){\strut{} 0}}%
      \put(2018,740){\makebox(0,0){\strut{} 5}}%
      \put(2695,740){\makebox(0,0){\strut{} 10}}%
      \put(3371,740){\makebox(0,0){\strut{} 15}}%
      \put(4047,740){\makebox(0,0){\strut{} 20}}%
      \put(4724,740){\makebox(0,0){\strut{} 25}}%
      \put(5400,740){\makebox(0,0){\strut{} 30}}%
      \put(6076,740){\makebox(0,0){\strut{} 35}}%
      \put(6752,740){\makebox(0,0){\strut{} 40}}%
      \put(7429,740){\makebox(0,0){\strut{} 45}}%
      \put(8105,740){\makebox(0,0){\strut{} 50}}%
      \put(4723,2500){\makebox(0,0){\strut{}$t=0$}}%                                                                                                                               
      \put(1,1636){\rotatebox{0}{\LARGE\makebox(0,0){\strut{}$\eta$}}}%
%      \put(4723,410){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eta_0-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eta_100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,960){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(1210,1298){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(1210,1637){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1975){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1210,2313){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,740){\makebox(0,0){\strut{} 0}}%
      \put(2018,740){\makebox(0,0){\strut{} 5}}%
      \put(2695,740){\makebox(0,0){\strut{} 10}}%
      \put(3371,740){\makebox(0,0){\strut{} 15}}%
      \put(4047,740){\makebox(0,0){\strut{} 20}}%
      \put(4724,740){\makebox(0,0){\strut{} 25}}%
      \put(5400,740){\makebox(0,0){\strut{} 30}}%
      \put(6076,740){\makebox(0,0){\strut{} 35}}%
      \put(6752,740){\makebox(0,0){\strut{} 40}}%
      \put(7429,740){\makebox(0,0){\strut{} 45}}%
      \put(8105,740){\makebox(0,0){\strut{} 50}}%
      \put(1,1636){\rotatebox{0}{\LARGE\makebox(0,0){\strut{}$\eta$}}}%
      \put(4723,2500){\makebox(0,0){\strut{}$t=100$}}%                                                                                                                               
       \put(4723,410){\makebox(0,0){\LARGE\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eta_100-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eta_50.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,960){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(1210,1298){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(1210,1637){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1975){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1210,2313){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,740){\makebox(0,0){\strut{} 0}}%
      \put(2018,740){\makebox(0,0){\strut{} 5}}%
      \put(2695,740){\makebox(0,0){\strut{} 10}}%
      \put(3371,740){\makebox(0,0){\strut{} 15}}%
      \put(4047,740){\makebox(0,0){\strut{} 20}}%
      \put(4724,740){\makebox(0,0){\strut{} 25}}%
      \put(5400,740){\makebox(0,0){\strut{} 30}}%
      \put(6076,740){\makebox(0,0){\strut{} 35}}%
      \put(6752,740){\makebox(0,0){\strut{} 40}}%
      \put(7429,740){\makebox(0,0){\strut{} 45}}%
      \put(8105,740){\makebox(0,0){\strut{} 50}}%
      \put(1,1636){\rotatebox{0}{\LARGE\makebox(0,0){\strut{}$\eta$}}}%
      \put(4723,2500){\makebox(0,0){\strut{}$t=50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eta_50-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> prec_fig.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1965){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,3218){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,4471){\makebox(0,0)[r]{\strut{} 35}}%
      \put(814,5723){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,6976){\makebox(0,0)[r]{\strut{} 45}}%
      \put(946,1745){\makebox(0,0){\strut{} 1.72}}%
      \put(1969,1745){\makebox(0,0){\strut{} 1.74}}%
      \put(2991,1745){\makebox(0,0){\strut{} 1.76}}%
      \put(4014,1745){\makebox(0,0){\strut{} 1.78}}%
      \put(5037,1745){\makebox(0,0){\strut{} 1.8}}%
      \put(6060,1745){\makebox(0,0){\strut{} 1.82}}%
      \put(7082,1745){\makebox(0,0){\strut{} 1.84}}%
      \put(8105,1745){\makebox(0,0){\strut{} 1.86}}%
      \put(0,4470){\rotatebox{-270}{\makebox(0,0){\strut{}$\Omega_{k_{-1}, k_3}^{k_2}$}}}%
      \put(4525,1415){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \Large
      \csname LTb\endcsname%
      \put(7118,3238){\makebox(0,0)[r]{\strut{}$2\omega_2$}}%
      \csname LTb\endcsname%
      \put(7118,3018){\makebox(0,0)[r]{\strut{}$A=3$}}%
      \csname LTb\endcsname%
      \put(7118,2798){\makebox(0,0)[r]{\strut{}$A=2$}}%
      \csname LTb\endcsname%
      \put(7118,2578){\makebox(0,0)[r]{\strut{}$A=1.5$}}%
      \csname LTb\endcsname%
      \put(7118,2358){\makebox(0,0)[r]{\strut{}$A=1$}}%
      \csname LTb\endcsname%
      \put(7118,2138){\makebox(0,0)[r]{\strut{}$A=0.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{prec_fig-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> prec_gam.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,2127){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1342,2908){\makebox(0,0)[r]{\strut{} 40.5}}%
      \put(1342,3690){\makebox(0,0)[r]{\strut{} 41}}%
      \put(1342,4471){\makebox(0,0)[r]{\strut{} 41.5}}%
      \put(1342,5252){\makebox(0,0)[r]{\strut{} 42}}%
      \put(1342,6034){\makebox(0,0)[r]{\strut{} 42.5}}%
      \put(1342,6815){\makebox(0,0)[r]{\strut{} 43}}%
      \put(1474,1907){\makebox(0,0){\strut{} 1.72}}%
      \put(2431,1907){\makebox(0,0){\strut{} 1.74}}%
      \put(3388,1907){\makebox(0,0){\strut{} 1.76}}%
      \put(4345,1907){\makebox(0,0){\strut{} 1.78}}%
      \put(5301,1907){\makebox(0,0){\strut{} 1.8}}%
      \put(6258,1907){\makebox(0,0){\strut{} 1.82}}%
      \put(7215,1907){\makebox(0,0){\strut{} 1.84}}%
      \put(8172,1907){\makebox(0,0){\strut{} 1.86}}%
      \put(140,4471){\rotatebox{90}{\makebox(0,0){\strut{}$\Omega_{k_{-1}, k_3}^{k_2}$}}}%
      \put(4823,1577){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \Large
      \csname LTb\endcsname%
      \put(7185,3620){\makebox(0,0)[r]{\strut{}$2\omega_2$}}%
      \csname LTb\endcsname%
      \put(7185,3400){\makebox(0,0)[r]{\strut{}$A=3,$ $\Omega$}}%
      \csname LTb\endcsname%
      \put(7185,3180){\makebox(0,0)[r]{\strut{}$A=2,$  $\Omega$}}%
      \csname LTb\endcsname%
      \put(7185,2960){\makebox(0,0)[r]{\strut{}$A=1.5,$  $\Omega$}}%
      \csname LTb\endcsname%
      \put(7185,2740){\makebox(0,0)[r]{\strut{}$A=3,$ $\Gamma$}}%
      \csname LTb\endcsname%
      \put(7185,2520){\makebox(0,0)[r]{\strut{}$A=2,$ $\Gamma$}}%
      \csname LTb\endcsname%
      \put(7185,2300){\makebox(0,0)[r]{\strut{}$A=1.5,$ $\Gamma$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{prec_gam-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> prec_pack.tex <==
\Huge
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,1919){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,2599){\makebox(0,0)[r]{\strut{}$32$}}%
      \put(682,3280){\makebox(0,0)[r]{\strut{}$34$}}%
      \put(682,3960){\makebox(0,0)[r]{\strut{}$36$}}%
      \put(682,4641){\makebox(0,0)[r]{\strut{}$38$}}%
      \put(682,5321){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,6001){\makebox(0,0)[r]{\strut{}$42$}}%
      \put(682,6682){\makebox(0,0)[r]{\strut{}$44$}}%
      \put(814,1699){\makebox(0,0){\strut{}$1.72$}}%
      \put(1856,1699){\makebox(0,0){\strut{}$1.74$}}%
      \put(2897,1699){\makebox(0,0){\strut{}$1.76$}}%
      \put(3939,1699){\makebox(0,0){\strut{}$1.78$}}%
      \put(4980,1699){\makebox(0,0){\strut{}$1.8$}}%
      \put(6022,1699){\makebox(0,0){\strut{}$1.82$}}%
      \put(7063,1699){\makebox(0,0){\strut{}$1.84$}}%
      \put(8105,1699){\makebox(0,0){\strut{}$1.86$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-300,4470){\rotatebox{0}{ \makebox(0,0){\strut{}$\Omega$}}}%
      \put(4459,1269){\makebox(0,0){\strut{}$\alpha$}}%

\Large
      \put(7118,2972){\makebox(0,0)[r]{\strut{}$2\omega_2$}}%
      \csname LTb\endcsname%
      \put(7118,2752){\makebox(0,0)[r]{\strut{}$A=1$}}%
      \csname LTb\endcsname%
      \put(7118,2532){\makebox(0,0)[r]{\strut{}$A=0.9$}}%
      \csname LTb\endcsname%
      \put(7118,2312){\makebox(0,0)[r]{\strut{}$A=0.8$}}%
      \csname LTb\endcsname%
      \put(7118,2092){\makebox(0,0)[r]{\strut{}$A=0.9 \, \, T=200$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{prec_pack-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> prec_packT.tex <==
\Huge
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1965){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,2591){\makebox(0,0)[r]{\strut{}$110$}}%
      \put(814,3218){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(814,3844){\makebox(0,0)[r]{\strut{}$130$}}%
      \put(814,4471){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(814,5097){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(814,5723){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(814,6350){\makebox(0,0)[r]{\strut{}$170$}}%
      \put(814,6976){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(946,1745){\makebox(0,0){\strut{}$1.72$}}%
      \put(1969,1745){\makebox(0,0){\strut{}$1.74$}}%
      \put(2991,1745){\makebox(0,0){\strut{}$1.76$}}%
      \put(4014,1745){\makebox(0,0){\strut{}$1.78$}}%
      \put(5037,1745){\makebox(0,0){\strut{}$1.8$}}%
      \put(6060,1745){\makebox(0,0){\strut{}$1.82$}}%
      \put(7082,1745){\makebox(0,0){\strut{}$1.84$}}%
      \put(8105,1745){\makebox(0,0){\strut{}$1.86$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-300,4470){\rotatebox{0}{\makebox(0,0){\strut{}$T_r$}}}
%      \put(-276,4470){\rotatebox{0}{\makebox(0,0){\strut{}$\frac{2\pi}{\langle|\Omega-2\omega_2|\rangle}$}}}%
      \put(4525,1215){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{prec_packT-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> prec_t.tex <==
\LARGE
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,1919){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,3079){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,4239){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,5398){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(682,6558){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(814,1699){\makebox(0,0){\strut{}$0$}}%
      \put(2637,1699){\makebox(0,0){\strut{}$50$}}%
      \put(4460,1699){\makebox(0,0){\strut{}$100$}}%
      \put(6282,1699){\makebox(0,0){\strut{}$150$}}%
      \put(8105,1699){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1,4600){\rotatebox{0}{\LARGE\makebox(0,0){\strut{}$\Omega$}}}%
      \put(4459,1369){\makebox(0,0){\LARGE\strut{}$t$}}%
      \csname LTb\endcsname%
      	\large
      \put(7118,2532){\makebox(0,0)[r]{\strut{}$\alpha=1.744$}}%                                                                                                                           \csname LTb\endcsname%
      \put(7118,2312){\makebox(0,0)[r]{\strut{}$\alpha=1.754$}}%                                                                                                                           \csname LTb\endcsname%
      \put(7118,2092){\makebox(0,0)[r]{\strut{}$\alpha=1.765$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{prec_t-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

